Universal Polar Codes for More Capable and Less Noisy Channels and Sources

We prove two results on the universality of polar codes for source coding and channel communication. First, we show that for any polar code built for a source $P_{X,Z}$ there exists a slightly modified polar code - having the same rate, the same encoding and decoding complexity and the same error rate - that is universal for every source $P_{X,Y}$ when using successive cancellation decoding, at least when the channel $P_{Y|X}$ is more capable than $P_{Z|X}$ and $P_X$ is such that it maximizes $I(X;Y) - I(X;Z)$ for the given channels $P_{Y|X}$ and $P_{Z|X}$. This result extends to channel coding for discrete memoryless channels. Second, we prove that polar codes using successive cancellation decoding are universal for less noisy discrete memoryless channels.

==> channelCoding.tex <==
\def \x{1.0}
\def \s{1.0}




\begin{tikzpicture}[scale=1,auto, node distance=1cm,>=latex']
	
    % PA




 \draw[fill=gray!30] (0,0) ellipse (1.2cm and 0.7cm); %less noisy
% \draw[] (-\s,0) ellipse (1.5cm and 0.8cm); %more capable
%  \draw[] (0,0) ellipse (1cm and 0.6cm); %less noisy
\begin{scope}
\clip (0,0) ellipse (1.2cm and 0.7cm);
\clip (-\s,0) ellipse (2cm and 1.0cm);
\fill[white] (-2,1.5)
rectangle (2,-1.5);
\end{scope}
 \draw[] (-\s,0) ellipse (2cm and 1.0cm); %more capable
  \draw[] (0,0) ellipse (1.2cm and 0.7cm); %less noisy

  
%    \node at (4,0.5) {essentially less noisy};
    \node at (0,0) {$\mathcal{D}_{\epsilon}^n(X|Z)$};    
    \node at (-2.1,0.0) {$\mathcal{D}_{\epsilon}^n(X|Y)$};       
 %arrows
% \draw[->] (2.35,0.45) -- (1.75,0);   
 \draw[->] (1.6,0.5) -- (1.05,0);   
     \node at (3.8,0.7) {$\mathcal{B}_{\epsilon}^n:=\mathcal{D}_{\epsilon}^n(X|Z) \backslash \mathcal{D}_{\epsilon}^n(X|Y)$};  
     \node at (2.56,0.0) {$|\mathcal{B}_{\epsilon}^n|=o(n)$};  
\end{tikzpicture}

==> relations.tex <==
\def \x{1.0}
\def \s{0.2}




\begin{tikzpicture}[scale=1,auto, node distance=1cm,>=latex']
	
    % PA
 \draw[dotted] (0,0) ellipse (0.55cm and 0.35cm); %degraded
 \draw (0,0) ellipse (1cm and 0.6cm); %less noisy
 \draw[dashed] (-\s,0) ellipse (1.5cm and 0.8cm); %more capable
% \draw[dotted] (2*\s,0) ellipse (1.75cm and 0.8cm); %more capable
  
%    \node at (4,0.5) {essentially less noisy};
    \node at (3.15,-0.5) {less noisy};    
    \node at (-3.3,0.5) {more capable};
    \node at (-2.95,-0.5) {degraded};         
 %arrows
% \draw[->] (2.35,0.45) -- (1.75,0);   
 \draw[->] (2.35,-0.5) -- (0.75,0);   
 \draw[->] (-2.2,0.45) -- (-1.5,0);   
 \draw[->] (-2.2,-0.45) -- (0,0);                   
\end{tikzpicture}


==> sourceCoding.tex <==
\def \x{1.0}
\def \s{1.0}




\begin{tikzpicture}[scale=1,auto, node distance=1cm,>=latex']
	
    % PA




 \draw[fill=gray!30] (0,0) ellipse (1.2cm and 0.7cm); %less noisy
% \draw[] (-\s,0) ellipse (1.5cm and 0.8cm); %more capable
%  \draw[] (0,0) ellipse (1cm and 0.6cm); %less noisy
\begin{scope}
\clip (0,0) ellipse (1.2cm and 0.7cm);
\clip (-\s,0) ellipse (2cm and 1.0cm);
\fill[white] (-2,1.5)
rectangle (2,-1.5);
\end{scope}
 \draw[] (-\s,0) ellipse (2cm and 1.0cm); %more capable
  \draw[] (0,0) ellipse (1.2cm and 0.7cm); %less noisy

  
%    \node at (4,0.5) {essentially less noisy};
    \node at (0,0) {$\mathcal{D}_{\epsilon}^n(X|Y)^{\setC}$};    
    \node at (-2.1,0.0) {$\mathcal{D}_{\epsilon}^n(X|Z)^{\setC}$};       
 %arrows
% \draw[->] (2.35,0.45) -- (1.75,0);   
 \draw[->] (1.6,0.5) -- (1.05,0);   
     \node at (3.8,0.7) {$\mathcal{A}_{\epsilon}^n:=\mathcal{D}_{\epsilon}^n(X|Y)^\setC \backslash \mathcal{D}_{\epsilon}^n(X|Z)^\setC$};  
     \node at (2.42,0.0) {$|\mathcal{A}_{\epsilon}^n|=o(n)$};  
\end{tikzpicture}
